PatternBoost: Constructions in Mathematics with a Little Help from AI

We introduce PatternBoost, a flexible method for finding interesting constructions in mathematics. Our algorithm alternates between two phases. In the first ``local'' phase, a classical search algorithm is used to produce many desirable constructions. In the second ``global'' phase, a transformer neural network is trained on the best such constructions. Samples from the trained transformer are then used as seeds for the first phase, and the process is repeated. We give a detailed introduction to this technique, and discuss the results of its application to several problems in extremal combinatorics. The performance of PatternBoost varies across different problems, but there are many situations where its performance is quite impressive. Using our technique, we find the best known solutions to several long-standing problems, including the construction of a counterexample to a conjecture that had remained open for 30 years.

==> pics/tikz25.tex <==
\begin{tikzpicture}[scale=0.75]
\draw[step=0.3cm,gray,thin] (0,0) grid (7.5,7.5);
\fill[black!60!white] (0.015,7.484999999999999) rectangle (0.285,7.215);
\fill[black!60!white] (0.315,7.484999999999999) rectangle (0.585,7.215);
\fill[black!60!white] (0.6149999999999999,7.484999999999999) rectangle (0.885,7.215);
\fill[black!60!white] (0.9149999999999999,7.484999999999999) rectangle (1.185,7.215);
\fill[black!60!white] (0.6149999999999999,7.185) rectangle (0.885,6.915);
\fill[black!60!white] (0.9149999999999999,7.185) rectangle (1.185,6.915);
\fill[black!60!white] (1.2149999999999999,7.185) rectangle (1.485,6.915);
\fill[black!60!white] (0.6149999999999999,6.885) rectangle (0.885,6.615);
\fill[black!60!white] (0.9149999999999999,6.885) rectangle (1.185,6.615);
\fill[black!60!white] (1.2149999999999999,6.885) rectangle (1.485,6.615);
\fill[black!60!white] (1.515,6.885) rectangle (1.785,6.615);
\fill[black!60!white] (0.315,6.585) rectangle (0.585,6.315);
\fill[black!60!white] (0.6149999999999999,6.585) rectangle (0.885,6.315);
\fill[black!60!white] (1.2149999999999999,6.585) rectangle (1.485,6.315);
\fill[black!60!white] (1.515,6.585) rectangle (1.785,6.315);
\fill[black!60!white] (0.315,6.284999999999999) rectangle (0.585,6.015);
\fill[black!60!white] (1.515,6.284999999999999) rectangle (1.785,6.015);
\fill[black!60!white] (1.815,6.284999999999999) rectangle (2.085,6.015);
\fill[black!60!white] (0.015,5.984999999999999) rectangle (0.285,5.715);
\fill[black!60!white] (0.315,5.984999999999999) rectangle (0.585,5.715);
\fill[black!60!white] (1.515,5.984999999999999) rectangle (1.785,5.715);
\fill[black!60!white] (1.815,5.984999999999999) rectangle (2.085,5.715);
\fill[black!60!white] (0.015,5.685) rectangle (0.285,5.415);
\fill[black!60!white] (1.815,5.685) rectangle (2.085,5.415);
\fill[black!60!white] (2.1149999999999998,5.685) rectangle (2.385,5.415);
\fill[black!60!white] (2.415,5.685) rectangle (2.6849999999999996,5.415);
\fill[black!60!white] (2.1149999999999998,5.385) rectangle (2.385,5.115);
\fill[black!60!white] (2.415,5.385) rectangle (2.6849999999999996,5.115);
\fill[black!60!white] (2.7150000000000003,5.385) rectangle (2.985,5.115);
\fill[black!60!white] (2.1149999999999998,5.085) rectangle (2.385,4.815);
\fill[black!60!white] (2.415,5.085) rectangle (2.6849999999999996,4.815);
\fill[black!60!white] (2.7150000000000003,5.085) rectangle (2.985,4.815);
\fill[black!60!white] (3.015,5.085) rectangle (3.2849999999999997,4.815);
\fill[black!60!white] (0.015,4.784999999999999) rectangle (0.285,4.515);
\fill[black!60!white] (1.815,4.784999999999999) rectangle (2.085,4.515);
\fill[black!60!white] (2.1149999999999998,4.784999999999999) rectangle (2.385,4.515);
\fill[black!60!white] (2.7150000000000003,4.784999999999999) rectangle (2.985,4.515);
\fill[black!60!white] (3.015,4.784999999999999) rectangle (3.2849999999999997,4.515);
\fill[black!60!white] (0.015,4.484999999999999) rectangle (0.285,4.215);
\fill[black!60!white] (3.015,4.484999999999999) rectangle (3.2849999999999997,4.215);
\fill[black!60!white] (3.315,4.484999999999999) rectangle (3.5849999999999995,4.215);
\fill[black!60!white] (3.615,4.484999999999999) rectangle (3.885,4.215);
\fill[black!60!white] (3.315,4.185) rectangle (3.5849999999999995,3.915);
\fill[black!60!white] (3.615,4.185) rectangle (3.885,3.915);
\fill[black!60!white] (3.915,4.185) rectangle (4.185,3.915);
\fill[black!60!white] (3.015,3.885) rectangle (3.2849999999999997,3.615);
\fill[black!60!white] (3.315,3.885) rectangle (3.5849999999999995,3.615);
\fill[black!60!white] (3.615,3.885) rectangle (3.885,3.615);
\fill[black!60!white] (3.915,3.885) rectangle (4.185,3.615);
\fill[black!60!white] (3.015,3.5849999999999995) rectangle (3.2849999999999997,3.315);
\fill[black!60!white] (3.915,3.5849999999999995) rectangle (4.185,3.315);
\fill[black!60!white] (4.215,3.5849999999999995) rectangle (4.484999999999999,3.315);
\fill[black!60!white] (4.515,3.5849999999999995) rectangle (4.784999999999999,3.315);
\fill[black!60!white] (4.215,3.2849999999999997) rectangle (4.484999999999999,3.015);
\fill[black!60!white] (4.515,3.2849999999999997) rectangle (4.784999999999999,3.015);
\fill[black!60!white] (4.815,3.2849999999999997) rectangle (5.085,3.015);
\fill[black!60!white] (4.215,2.985) rectangle (4.484999999999999,2.7150000000000003);
\fill[black!60!white] (4.515,2.985) rectangle (4.784999999999999,2.7150000000000003);
\fill[black!60!white] (4.815,2.985) rectangle (5.085,2.7150000000000003);
\fill[black!60!white] (5.115,2.985) rectangle (5.385,2.7150000000000003);
\fill[black!60!white] (4.815,2.6849999999999996) rectangle (5.085,2.415);
\fill[black!60!white] (5.115,2.6849999999999996) rectangle (5.385,2.415);
\fill[black!60!white] (5.415,2.6849999999999996) rectangle (5.685,2.415);
\fill[black!60!white] (5.715,2.6849999999999996) rectangle (5.984999999999999,2.415);
\fill[black!60!white] (5.415,2.385) rectangle (5.685,2.1149999999999998);
\fill[black!60!white] (5.715,2.385) rectangle (5.984999999999999,2.1149999999999998);
\fill[black!60!white] (6.015,2.385) rectangle (6.284999999999999,2.1149999999999998);
\fill[black!60!white] (5.415,2.085) rectangle (5.685,1.815);
\fill[black!60!white] (5.715,2.085) rectangle (5.984999999999999,1.815);
\fill[black!60!white] (6.015,2.085) rectangle (6.284999999999999,1.815);
\fill[black!60!white] (6.315,2.085) rectangle (6.585,1.815);
\fill[black!60!white] (5.115,1.785) rectangle (5.385,1.515);
\fill[black!60!white] (5.415,1.785) rectangle (5.685,1.515);
\fill[black!60!white] (6.015,1.785) rectangle (6.284999999999999,1.515);
\fill[black!60!white] (6.315,1.785) rectangle (6.585,1.515);
\fill[black!60!white] (5.115,1.485) rectangle (5.385,1.2149999999999999);
\fill[black!60!white] (6.315,1.485) rectangle (6.585,1.2149999999999999);
\fill[black!60!white] (6.615,1.485) rectangle (6.885,1.2149999999999999);
\fill[black!60!white] (6.915,1.485) rectangle (7.185,1.2149999999999999);
\fill[black!60!white] (6.615,1.185) rectangle (6.885,0.9149999999999999);
\fill[black!60!white] (6.915,1.185) rectangle (7.185,0.9149999999999999);
\fill[black!60!white] (7.215,1.185) rectangle (7.484999999999999,0.9149999999999999);
\fill[black!60!white] (6.615,0.885) rectangle (6.885,0.6149999999999999);
\fill[black!60!white] (6.915,0.885) rectangle (7.185,0.6149999999999999);
\fill[black!60!white] (7.215,0.885) rectangle (7.484999999999999,0.6149999999999999);
\fill[black!60!white] (4.815,0.585) rectangle (5.085,0.315);
\fill[black!60!white] (5.115,0.585) rectangle (5.385,0.315);
\fill[black!60!white] (6.315,0.585) rectangle (6.585,0.315);
\fill[black!60!white] (6.615,0.585) rectangle (6.885,0.315);
\fill[black!60!white] (7.215,0.585) rectangle (7.484999999999999,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (3.015,0.285) rectangle (3.2849999999999997,0.015000000000000013);
\fill[black!60!white] (3.915,0.285) rectangle (4.185,0.015000000000000013);
\fill[black!60!white] (4.215,0.285) rectangle (4.484999999999999,0.015000000000000013);
\fill[black!60!white] (4.815,0.285) rectangle (5.085,0.015000000000000013);
\fill[black!60!white] (7.215,0.285) rectangle (7.484999999999999,0.015000000000000013);
\node[] at (3.75,-0.7) {  $\text{per}\left(A_{25}'\right)=5200384$};\end{tikzpicture}

==> pics/tikz25_51.tex <==
\begin{tikzpicture}[scale=0.75]
\draw[step=0.3cm,gray,thin] (0,0) grid (7.5,7.5);
\fill[black!60!white] (0.015,7.484999999999999) rectangle (0.285,7.215);
\fill[black!60!white] (0.315,7.484999999999999) rectangle (0.585,7.215);
\fill[black!60!white] (0.6149999999999999,7.484999999999999) rectangle (0.885,7.215);
\fill[black!60!white] (0.315,7.185) rectangle (0.585,6.915);
\fill[black!60!white] (0.6149999999999999,7.185) rectangle (0.885,6.915);
\fill[black!60!white] (0.9149999999999999,7.185) rectangle (1.185,6.915);
\fill[black!60!white] (0.315,6.885) rectangle (0.585,6.615);
\fill[black!60!white] (0.6149999999999999,6.885) rectangle (0.885,6.615);
\fill[black!60!white] (0.9149999999999999,6.885) rectangle (1.185,6.615);
\fill[black!60!white] (1.2149999999999999,6.885) rectangle (1.485,6.615);
\fill[black!60!white] (0.015,6.585) rectangle (0.285,6.315);
\fill[black!60!white] (0.315,6.585) rectangle (0.585,6.315);
\fill[black!60!white] (0.9149999999999999,6.585) rectangle (1.185,6.315);
\fill[black!60!white] (1.2149999999999999,6.585) rectangle (1.485,6.315);
\fill[black!60!white] (0.015,6.284999999999999) rectangle (0.285,6.015);
\fill[black!60!white] (1.2149999999999999,6.284999999999999) rectangle (1.485,6.015);
\fill[black!60!white] (1.515,6.284999999999999) rectangle (1.785,6.015);
\fill[black!60!white] (1.815,6.284999999999999) rectangle (2.085,6.015);
\fill[black!60!white] (1.515,5.984999999999999) rectangle (1.785,5.715);
\fill[black!60!white] (1.815,5.984999999999999) rectangle (2.085,5.715);
\fill[black!60!white] (2.1149999999999998,5.984999999999999) rectangle (2.385,5.715);
\fill[black!60!white] (2.415,5.984999999999999) rectangle (2.6849999999999996,5.715);
\fill[black!60!white] (2.1149999999999998,5.685) rectangle (2.385,5.415);
\fill[black!60!white] (2.415,5.685) rectangle (2.6849999999999996,5.415);
\fill[black!60!white] (2.7150000000000003,5.685) rectangle (2.985,5.415);
\fill[black!60!white] (2.415,5.385) rectangle (2.6849999999999996,5.115);
\fill[black!60!white] (2.7150000000000003,5.385) rectangle (2.985,5.115);
\fill[black!60!white] (3.015,5.385) rectangle (3.2849999999999997,5.115);
\fill[black!60!white] (2.1149999999999998,5.085) rectangle (2.385,4.815);
\fill[black!60!white] (2.415,5.085) rectangle (2.6849999999999996,4.815);
\fill[black!60!white] (2.7150000000000003,5.085) rectangle (2.985,4.815);
\fill[black!60!white] (3.015,5.085) rectangle (3.2849999999999997,4.815);
\fill[black!60!white] (1.815,4.784999999999999) rectangle (2.085,4.515);
\fill[black!60!white] (2.1149999999999998,4.784999999999999) rectangle (2.385,4.515);
\fill[black!60!white] (3.015,4.784999999999999) rectangle (3.2849999999999997,4.515);
\fill[black!60!white] (3.315,4.784999999999999) rectangle (3.5849999999999995,4.515);
\fill[black!60!white] (1.515,4.484999999999999) rectangle (1.785,4.215);
\fill[black!60!white] (1.815,4.484999999999999) rectangle (2.085,4.215);
\fill[black!60!white] (3.015,4.484999999999999) rectangle (3.2849999999999997,4.215);
\fill[black!60!white] (3.315,4.484999999999999) rectangle (3.5849999999999995,4.215);
\fill[black!60!white] (0.015,4.185) rectangle (0.285,3.915);
\fill[black!60!white] (1.2149999999999999,4.185) rectangle (1.485,3.915);
\fill[black!60!white] (1.515,4.185) rectangle (1.785,3.915);
\fill[black!60!white] (3.315,4.185) rectangle (3.5849999999999995,3.915);
\fill[black!60!white] (3.615,4.185) rectangle (3.885,3.915);
\fill[black!60!white] (3.915,4.185) rectangle (4.185,3.915);
\fill[black!60!white] (3.615,3.885) rectangle (3.885,3.615);
\fill[black!60!white] (3.915,3.885) rectangle (4.185,3.615);
\fill[black!60!white] (4.215,3.885) rectangle (4.484999999999999,3.615);
\fill[black!60!white] (4.515,3.885) rectangle (4.784999999999999,3.615);
\fill[black!60!white] (4.215,3.5849999999999995) rectangle (4.484999999999999,3.315);
\fill[black!60!white] (4.515,3.5849999999999995) rectangle (4.784999999999999,3.315);
\fill[black!60!white] (4.815,3.5849999999999995) rectangle (5.085,3.315);
\fill[black!60!white] (4.215,3.2849999999999997) rectangle (4.484999999999999,3.015);
\fill[black!60!white] (4.515,3.2849999999999997) rectangle (4.784999999999999,3.015);
\fill[black!60!white] (4.815,3.2849999999999997) rectangle (5.085,3.015);
\fill[black!60!white] (5.115,3.2849999999999997) rectangle (5.385,3.015);
\fill[black!60!white] (3.915,2.985) rectangle (4.185,2.7150000000000003);
\fill[black!60!white] (4.215,2.985) rectangle (4.484999999999999,2.7150000000000003);
\fill[black!60!white] (4.815,2.985) rectangle (5.085,2.7150000000000003);
\fill[black!60!white] (5.115,2.985) rectangle (5.385,2.7150000000000003);
\fill[black!60!white] (3.915,2.6849999999999996) rectangle (4.185,2.415);
\fill[black!60!white] (5.115,2.6849999999999996) rectangle (5.385,2.415);
\fill[black!60!white] (5.415,2.6849999999999996) rectangle (5.685,2.415);
\fill[black!60!white] (3.615,2.385) rectangle (3.885,2.1149999999999998);
\fill[black!60!white] (3.915,2.385) rectangle (4.185,2.1149999999999998);
\fill[black!60!white] (5.115,2.385) rectangle (5.385,2.1149999999999998);
\fill[black!60!white] (5.415,2.385) rectangle (5.685,2.1149999999999998);
\fill[black!60!white] (3.615,2.085) rectangle (3.885,1.815);
\fill[black!60!white] (5.415,2.085) rectangle (5.685,1.815);
\fill[black!60!white] (5.715,2.085) rectangle (5.984999999999999,1.815);
\fill[black!60!white] (6.015,2.085) rectangle (6.284999999999999,1.815);
\fill[black!60!white] (5.715,1.785) rectangle (5.984999999999999,1.515);
\fill[black!60!white] (6.015,1.785) rectangle (6.284999999999999,1.515);
\fill[black!60!white] (6.315,1.785) rectangle (6.585,1.515);
\fill[black!60!white] (6.615,1.785) rectangle (6.885,1.515);
\fill[black!60!white] (6.315,1.485) rectangle (6.585,1.2149999999999999);
\fill[black!60!white] (6.615,1.485) rectangle (6.885,1.2149999999999999);
\fill[black!60!white] (6.915,1.485) rectangle (7.185,1.2149999999999999);
\fill[black!60!white] (6.615,1.185) rectangle (6.885,0.9149999999999999);
\fill[black!60!white] (6.915,1.185) rectangle (7.185,0.9149999999999999);
\fill[black!60!white] (7.215,1.185) rectangle (7.484999999999999,0.9149999999999999);
\fill[black!60!white] (6.315,0.885) rectangle (6.585,0.6149999999999999);
\fill[black!60!white] (6.615,0.885) rectangle (6.885,0.6149999999999999);
\fill[black!60!white] (6.915,0.885) rectangle (7.185,0.6149999999999999);
\fill[black!60!white] (7.215,0.885) rectangle (7.484999999999999,0.6149999999999999);
\fill[black!60!white] (5.715,0.585) rectangle (5.984999999999999,0.315);
\fill[black!60!white] (6.015,0.585) rectangle (6.284999999999999,0.315);
\fill[black!60!white] (6.315,0.585) rectangle (6.585,0.315);
\fill[black!60!white] (7.215,0.585) rectangle (7.484999999999999,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (3.315,0.285) rectangle (3.5849999999999995,0.015000000000000013);
\fill[black!60!white] (3.615,0.285) rectangle (3.885,0.015000000000000013);
\fill[black!60!white] (5.415,0.285) rectangle (5.685,0.015000000000000013);
\fill[black!60!white] (5.715,0.285) rectangle (5.984999999999999,0.015000000000000013);
\fill[black!60!white] (7.215,0.285) rectangle (7.484999999999999,0.015000000000000013);
\node[] at (3.75,-0.7) {  $\text{per}\left(A_{25}\right)=5101230$};\end{tikzpicture}
